Issy: A Comprehensive Tool for Specification and Synthesis of Infinite-State Reactive Systems

The synthesis of infinite-state reactive systems from temporal logic specifications or infinite-state games has attracted significant attention in recent years, leading to the emergence of novel solving techniques. Most approaches are accompanied by an implementation showcasing their viability on an increasingly larger collection of benchmarks. Those implementations are -- often simple -- prototypes. Furthermore, differences in specification formalisms and formats make comparisons difficult, and writing specifications is a tedious and error-prone task. To address this, we present Issy, a tool for specification, realizability, and synthesis of infinite-state reactive systems. Issy comes with an expressive specification language that allows for combining infinite-state games and temporal formulas, thus encompassing the current formalisms. The realizability checking and synthesis methods implemented in Issy build upon recently developed approaches and extend them with newly engineered efficient techniques, offering a portfolio of solving algorithms. We evaluate Issy on an extensive set of benchmarks, demonstrating its competitiveness with the state of the art. Furthermore, Issy provides tooling for a general high-level format designed to make specification easier for users. It also includes a compiler to a more machine-readable format that other tool developers can easily use, which we hope will lead to a broader adoption and advances in infinite-state reactive synthesis.

==> issy-grammar-part.tex <==
\grammarindent2.2cm
\grammarparsep1.1pt
\begin{grammar}

<spec> ::= (<vardecl> | <logicspec> | <gamespec> | <macro>)*
 
\smallskip 
 
<vardecl> ::= (`input' | `state') <type> <identifier> 

\smallskip 

<type>    ::= `int' | `bool' | `real'

\smallskip 

<logicspec> ::=  `formula' `{' <logicstm>*  `}' 

\smallskip 

 <logicstm> ::= (`assert' | `assume') <rpltl>

\smallskip

<gamespec>  ::= `game' <wincond> `from' <identifier> `{' ( <locdef> | <transdef>)* `}' 

\smallskip

<wincond>  ::= `Safety' | `Reachability' | `Buechi'  | `CoBuechi' | `ParityMaxOdd'

\smallskip

<locdef>   ::= `loc' <identifier> [<nat>] [`with' <formula>]

\smallskip

<transdef>  ::= `from'  <identifier> `to' <identifier> `with' <formula>

\end{grammar}



==> tool-diagram.tex <==
\tikzstyle{interface} = [rectangle, rounded corners, minimum width=2cm, minimum height=.6cm,text centered, draw=black, fill=red!20]
\tikzstyle{io} = [trapezium, trapezium left angle=85, trapezium right angle=95, minimum width=.5cm, minimum height=.6cm, text centered, draw=black, fill=gray!20]
\tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=.6cm, text centered, draw=blue, fill=blue!20]
\tikzstyle{ext} = [rectangle, minimum width=1.5cm, minimum height=.6cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{doublearrow} = [thick,<->,>=stealth]

\begin{center}

\scalebox{0.95}{%
\begin{tikzpicture}[scale=0.75, node distance=2cm]
\node (issycomp) [process, text width=1.5cm] {\issy compiler};
\node (llissyprob) [io, text width=1.65cm, below of = issycomp, yshift=.7cm] {\phantom{aa} \llissy \newline specification};
\node (llissypars) [process, text width=1.5cm, below of = llissyprob, yshift=.7cm] {\llissy parser};

\node (spec) [io, text width=3.6cm, right of = llissypars, xshift=1.6cm] {Specification: Formula$_1,\ldots,$ Formula$_m$ Game$_1,\ldots,$ Game$_n$};
\node (gameprod) [process, text width=2cm, right of = spec, xshift=3cm] {Game product construction};
\node (enhgame) [io, text width=2.25cm, above of = gameprod, yshift=-.7cm, xshift=-.5cm] {Enhanced game};
\node (otfprod) [process, text width=2cm, above of = enhgame, yshift=-.5cm,xshift=.5cm,yshift=-.2cm] {On-the-fly product construction};

\node (formgame) [io, text width=.8cm,  above left of = otfprod, xshift=-1cm,yshift=-.6cm] {Game};
\node (monitor) [io, text width=1cm,  below left of = otfprod, xshift=-1cm, yshift=1.3cm] {Monitor};

\node (directconstr) [process, text width=2cm, left of = formgame, xshift=-1.5cm] {Formulas to games};
\node (monconstr) [process, text width=2cm, left of = monitor, xshift=-.5cm, yshift=0cm] {Formulas to monitors};

\node (game) [io, text width=1.5cm, below of = gameprod, yshift=.6cm, xshift=0cm] {Symbolic game};

\node (gameinterface) [interface, text width=4cm, left of = game, xshift=-1.5cm] {Game-solving interface};

\node (rpg) [io, minimum width=.5cm, left of = gameinterface, xshift=-1.05cm] {RPG};
\node (rpgpars) [ext, text width=1.5cm, above left of = rpg, xshift=-.5cm, yshift=-1cm] {RPG parser};
\node (tslmttorpg) [ext, text width=1.5cm, below left of = rpg, xshift=-.5cm, yshift=.85cm] {\tslmtrpg};

\node (solver) [process, text width=1.5cm, below of = gameinterface,  yshift=.4cm] {Game solver};

\node (result) [text width=2.5cm, below of =solver, xshift=-1cm, yshift=0cm] {\textbf{Realizable/Unrealizable}};

\node (attracc) [process, text width=2.5cm, right of = solver,  xshift = 1cm] {Attractor acceleration};
\node (solveacc) [process, text width=2.5cm, below of =attracc, yshift=1cm] {Outer fixpoint acceleration};

\node (extract) [process, text width=2cm, left of = solver,  xshift = -.5cm] {Program extraction};
\node (absprog) [io, text width=1.4cm, left of = extract,  xshift = -.7cm] {Abstract reactive program};
\node (genc) [process, text width=2cm, below of =absprog, yshift=.6cm] {C program construction};


\draw [arrow] (issycomp) -- (llissyprob);
\draw [arrow] (llissyprob) -- (llissypars);
\draw [arrow] (llissypars) -- (spec);
\draw [arrow] ($(spec.north) - (2cm,0) $) -- ($(directconstr.south) - (.8cm,0) $);
\draw [arrow] ($(spec.north) + (0.13cm,0) $) -- (monconstr);
\draw [arrow] (monconstr) -- (monitor);
\draw [arrow] (directconstr) -- (formgame);
\draw [arrow] (monitor) -- (otfprod);
\draw [arrow] (formgame) -- (otfprod);
\draw [arrow] (otfprod) -- ($(enhgame.north) + (.65,0)$);
\draw [arrow] ($(enhgame.south) + (.65,0)$) -- (gameprod);
\draw [arrow] ($(spec.east) - (0.1,0.5)$) -- ($(gameprod.west) - (0,0.5)$);
\draw [arrow] (gameprod) -- (game);
\draw [arrow] (game) -- (gameinterface);


\draw [arrow] (rpgpars) -- (rpg);
\draw [arrow] (tslmttorpg) -- (rpg);
\draw [arrow] (rpg) -- (gameinterface);

\draw [arrow] (gameinterface) -- (solver);
\draw [doublearrow] (solver) -- (attracc);
\draw [doublearrow] (solver) -- (solveacc);


\draw [arrow] (solver) -- ($(result.north) + (1.35cm,0) $);

\draw [arrow] (solver) -- (extract);
\draw [arrow] (extract) -- (absprog);
\draw [arrow] (absprog) -- (genc);

\node (formulastogame) [draw=blue,very thick,rounded corners,fit = (directconstr) (monconstr) (formgame) (monitor) (otfprod), inner sep=3pt] {};
\begin{scope}[on background layer]
\node (symbgameconstruction) [draw=blue,very thick,rounded corners,fit = (formulastogame) (spec) (gameprod),inner sep=3pt,fill=blue!10] {};
\end{scope}


\begin{scope}[on background layer]
\node (synthesisengine) [draw=blue,very thick,rounded corners,fit = (solver) (extract) (attracc) (solveacc), inner sep=3pt,fill=blue!10] {};
\end{scope}

\node (issyf) [above of=issycomp,text width=.5cm,yshift=-.7cm] {\scalebox{1.9}{\faFile*[regular]}\newline \textbf{.issy}};
\draw [arrow] (issyf) -- (issycomp);

\node (llissyf) [left of=llissypars,text width=.5cm, xshift=.1cm] {\scalebox{1.9}{\faFile*[regular]}\newline \textbf{.llissy}};
\draw [arrow] (llissyf) -- (llissypars);

\node (rpgf) [left of=rpgpars,text width=.5cm, xshift=.0cm] {\scalebox{1.9}{\faFile*[regular]}\newline \textbf{.rpg}};
\draw [arrow] (rpgf) -- (rpgpars);

\node (tslmtf) [left of=tslmttorpg,text width=.5cm, xshift=.0cm] {\scalebox{1.9}{\faFile*[regular]}\newline \textbf{.tslmt}};
\draw [arrow] (tslmtf) -- (tslmttorpg);

\node (cf) [left of=genc,text width=.5cm, xshift=.3cm] {\scalebox{1.9}{\faFile*[regular]}\newline \textbf{.c}};
\draw [arrow] (genc) -- (cf);

\node [above of = otfprod,   xshift=-1.6cm, yshift=-.2cm] {\textcolor{blue}{\textbf{Translation to symbolic game} (Sec.~\ref{sec:to-game})}};

\node [above of = attracc,   yshift=-1.1cm,xshift=-1cm] {\textcolor{blue}{\textbf{Acceleration-based solver} (Sec.~\ref{sec:solver})}};
\end{tikzpicture}}

\end{center}

